Fast Switching in Mixed-Integer Model Predictive Control

We deduce stability results for finite control set and mixed-integer model predictive control with a downstream oversampling phase. The presentation rests upon the inherent robustness of model predictive control with stabilizing terminal conditions and techniques for solving mixed-integer optimal control problems by continuous optimization. Partial outer convexification and binary relaxation transform mixed-integer problems into common optimal control problems. We deduce nominal asymptotic stability for the resulting relaxed system formulation and implement sum-up rounding to restore efficiently integer feasibility on an oversampling time grid. If fast control switching is technically possible and inexpensive, we can approximate the relaxed system behavior in the state space arbitrarily close. We integrate input perturbed model predictive control with practical asymptotic stability. Numerical experiments illustrate practical relevance of fast control switching.

==> content/figure.tikz.tex <==
% !TEX root = ../brief.tex
\begin{tikzpicture}

\begin{axis}[
	width=0.36\figurewidth,
	height=0.32\figurewidth,
	axis y line = left,
	axis x line = bottom,
	xticklabel style = {/pgf/number format/assume math mode = true, /pgf/number format/fixed},
	yticklabel style = {/pgf/number format/assume math mode = true, /pgf/number format/fixed},
	at={(0\figurewidth,0.5\figurewidth)},
	scale only axis,
	separate axis lines,
	every outer x axis line/.append style={black},
	every x tick label/.append style={font=\color{black},font=\footnotesize},
	xmin=-0.05,
	xmax=0.505,
	xmajorgrids,
	xtick={-0.05,0,0.1,0.2,0.3,0.4,0.5},
	xticklabels={,0,0.1,0.2,0.3,0.4,0.5},
	x label style={font=\footnotesize},
	y label style={at={(-0.22,0.5)},font=\footnotesize},
	every outer y axis line/.append style={black},
	every y tick label/.append style={font=\color{black},font=\footnotesize},
	ymin=-0.31,
	ymax=0.15,
	line join=round,
	xlabel={${\phi_{\deltat_1}}(\cdot,x)$,~${\check\phi_{\deltat_1}}(\cdot,x)$},
	ylabel={${\phi_{\deltat_2}}(\cdot,x)$,~${\check\phi_{\deltat_2}}(\cdot,x)$},
	ymajorgrids,
        ytick={-0.3,-0.2,-0.1,0,0.1,0.15},
        yticklabels={-0.3,-0.2,-0.1,0,0.1,},
	legend columns = 3,
	legend entries={Relaxed, SUR $\deltatos = \deltat$ (SR), SUR $\deltatos = \deltat/10$,},
	legend style={at={(-0.1,1.02)},anchor=south west,legend cell align=left,align=left,draw=none,font=\footnotesize,fill=none}
	]

\addlegendimage{color=IEEEblack,solid,line width=1.2pt};
\addlegendimage{color=IEEEgray,solid,line width=1.2pt};
\addlegendimage{color=IEEEblue,solid,line width=1.2pt};

\addplot[color=IEEEgray,solid,line width=1pt]
table[]{content/data/sur_state_mb_1.txt};

\addplot[color=IEEEblue,solid,line width=1pt]
table[]{content/data/sur_state_mb_10.txt};

\addplot[color=IEEEblack,solid,line width=1pt]
table[]{content/data/nr_state.txt};

\end{axis}

\begin{axis}[
	width=0.36\figurewidth,
	height=0.32\figurewidth,
	axis y line = left,
	axis x line = bottom,
	xticklabel style = {/pgf/number format/assume math mode = true, /pgf/number format/fixed},
	yticklabel style = {/pgf/number format/assume math mode = true, /pgf/number format/fixed},
	at={(0.5\figurewidth,0.5\figurewidth)},
	scale only axis,
	separate axis lines,
	every outer x axis line/.append style={black},
	every x tick label/.append style={font=\color{black},font=\footnotesize},
	xmin=-0.05,
	xmax=0.1,
	xmajorgrids,
	xtick={-0.05,-0.025,0,0.025,0.05,0.075,0.1},
	xticklabels={-0.05,,0,,0.05,,0.1},
	x label style={font=\footnotesize},
	y label style={at={(-0.18,0.5)},font=\footnotesize},
	every outer y axis line/.append style={black},
	every y tick label/.append style={font=\color{black},font=\footnotesize},
	ymin=-0.1,
	ymax=0.05,
	line join=round,
        xlabel={${\phi_{\deltat_1}}(\cdot,x)$,~${\check\phi_{\deltat_1}}(\cdot,x)$},
	ymajorgrids,
	ytick={-0.1,-0.075,-0.05,-0.025,0,0.025,0.05},
	yticklabels={-0.1,,-0.05,,0,,0.05},
	legend columns = 0,
	legend entries={},
	]
	
\addplot[color=IEEEgray,solid,line width=0.8pt]
table[]{content/data/sur_state_mb_1.txt};

	
\addplot[color=IEEEblue,solid,line width=0.8pt]
table[]{content/data/sur_state_mb_10.txt};

\addplot[color=IEEEblack,solid,line width=1pt]
table[]{content/data/nr_state.txt};

\end{axis}

%%%%%%%%%%%%%%%%%
\begin{axis}[
	width=0.36\figurewidth,
	height=0.32\figurewidth,
	axis y line = left,
	axis x line = bottom,
	at={(0\figurewidth,0.0\figurewidth)},
	scale only axis,
	separate axis lines,
	every outer x axis line/.append style={black},
	every x tick label/.append style={font=\color{black},font=\footnotesize},
	xmin=-0.02,
	xmax=7.5,
	xmajorgrids,
	x label style={font=\footnotesize},
	y label style={at={(-0.22,0.5)},font=\footnotesize},
	every outer y axis line/.append style={black},
	every y tick label/.append style={font=\color{black},font=\footnotesize},
	ymin=-0.025,
	ymax=1.025,
	line join=round,
	xlabel={$n\,\deltat~[\mathrm s]$},
	ylabel={$\xmu{\x{n}},~\xmud{\xd{n},1,\cdot}$},
	ytick = {0,0.125,0.25,0.375,0.5,0.625,0.75,0.875,1,1.025},
	yticklabels = {$0$,,$0.25$,,$0.5$,,$0.75$,,$1$,},
	xtick = {0,1.25,2.5,3.75,5,6.25,7.5},
	xticklabels = {$0$,,$2.5$,,$5$,,$7.5$},
	ymajorgrids,
	legend image post style={xscale=0.5},
	legend columns = 2,
	legend entries={$ v^{1}=-1$,$v^{2}=+1$},
	legend style={at={(-0.03,0.97)},anchor=south west,legend cell align=left,align=left,draw=none,font=\scriptsize,fill=none}
	]
	

\addplot[forget plot,const plot, color=IEEEgray,solid,line width=1pt]
table[x index=1, y index = 2]{content/data/sur_control_mb_1.txt};

\addplot[forget plot, const plot, color=Darkgray,densely dashed,line width=1pt]
table[x index=1, y index = 3]{content/data/sur_control_mb_1.txt};

\addplot[const plot, color=IEEEblack ,solid,line width=1pt]
table[x index=1, y index = 2]{content/data/nr_control.txt};
	
\addplot[const plot, color=IEEEblack,densely dashed,line width=1pt]
table[x index=1, y index = 3]{content/data/nr_control.txt};

\end{axis}

\begin{axis}[
	width=0.36\figurewidth,
	height=0.32\figurewidth,
		xticklabel style = {/pgf/number format/assume math mode = true, /pgf/number format/fixed},
	yticklabel style = {/pgf/number format/assume math mode = true, /pgf/number format/fixed},
	axis y line = left,
	axis x line = bottom,
	at={(0.5\figurewidth,0\figurewidth)},
	scale only axis,
	separate axis lines,
	every outer x axis line/.append style={black},
	every x tick label/.append style={font=\color{black},font=\footnotesize},
	xmin=0,
	xmax=10,
	xmajorgrids,
	x label style={font=\footnotesize},
	y label style={at={(-0.15,0.5)},font=\footnotesize},
	every outer y axis line/.append style={black},
	every y tick label/.append style={font=\color{black},font=\footnotesize},
	ymin=-0.02,
	ymax=5,
	line join=round,
	xtick={0,2.5,5,7.5,10,12.5,15},
	ytick={0,1,2,3,4,5},
        xlabel={$n\,\deltat~[\mathrm s]$},
	ylabel={$\VN{\x{n}},\,\VN{\xd{n}}$},
	ymajorgrids,
	legend columns = 1,
	legend entries={$\deltatos = \deltat$, $\deltatos = \deltat/2$,$\deltatos = \deltat/5$,$\deltatos = \deltat/10$,Relaxed},
	legend style={at={(0.2,0.28)},anchor=south west,legend cell align=left,align=left,draw=none,font=\scriptsize,fill=none}
	]

\addplot[color=IEEEgray,solid,line width=1pt]
table[x index=1, y index = 2]{content/data/sur_costs_mb_1.txt};

\addplot[color=green,solid,line width=1pt]
table[x index=1, y index = 2]{content/data/sur_costs_mb_2.txt};

\addplot[color=brown,solid,line width=1pt]
table[x index=1, y index = 2]{content/data/sur_costs_mb_5.txt};

\addplot[color=IEEEblue,solid,line width=0.8pt]
table[x index=1, y index = 2]{content/data/sur_costs_mb_10.txt};
	
\addplot[color=IEEEblack,dashed,line width=0.8pt]
table[x index=1, y index = 2]{content/data/nr_costs.txt};
	
\end{axis}

\end{tikzpicture}%

